Infrared Freeze-In of Magnetic Dipole Dark Matter

We propose a novel mechanism for the cosmological production of keV - GeV mass dark matter that interacts with the Standard Model through a small effective magnetic dipole moment. Such an interaction can be radiatively generated if dark matter couples to heavier charged particles. Previous studies have focused on the case where these charged states are much heavier than the reheat temperature, such that freeze-in production of dark matter is sensitive to the ultraviolet details of reheating. Here, we instead consider the possibility that these heavy states have masses comparable to the dark matter mass and are charged under a new kinetically-mixed $U(1)'$. As a result, dark matter production is dominated by the infrared freeze-in of the heavy charged states that subsequently thermalize the rest of the dark sector to a temperature much below that of the visible bath. We delineate regions of parameter space consistent with cosmological and astrophysical constraints and identify benchmark scenarios that can guide the next generation of direct detection experiments searching for spin-dependent scattering of sub-GeV dark matter.

==> feynman_diagrams/SIDM.tex <==
\begin{fmffile}{chi_chi_chi_chi_1}
    \begin{fmfgraph*}(120,50)
        \fmfleft{i2,i1} 
        \fmfright{f2,f1}
        %
        \fmf{fermion,t=1}{i1,v1,v2,f1}
        \fmf{fermion,t=1}{i2,v3,v4,f2}
        \fmf{dashes,t=0}{v1,v3}
        \fmf{dashes,t=0}{v2,v4}
        \fmflabel{$\chi$}{i1}
        \fmflabel{$\chi$}{i2}
        \fmflabel{$\chi$}{f2}
        \fmflabel{$\chi$}{f1}
        % \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.2w}{v}
    \end{fmfgraph*}
\end{fmffile}
\hspace{3em}
\begin{fmffile}{chi_chi_SIDM_MDM_t}
    \begin{fmfgraph*}(120,50)
        \fmfleft{i2,i1} \fmfright{f2,f1}
        \fmf{fermion}{i1,v1,f1}
        \fmf{fermion}{i2,v2,f2}
        \fmf{photon}{v1,v2}
        \fmfblob{0.075w}{v1}
        \fmfblob{0.075w}{v2}
        \fmflabel{$\chi$}{i1}
        \fmflabel{$\chi$}{i2}
        \fmflabel{$\chi$}{f1}
        \fmflabel{$\chi$}{f2}
        % \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.2w}{v}
    \end{fmfgraph*}
\end{fmffile}


==> feynman_diagrams/chi_AA_example_diagrams.tex <==
\begin{fmffile}{chi_chi_VV_1}
    \begin{fmfgraph*}(120,50)
        \fmfleft{i2,i1} 
        \fmfright{f2,f1}
        %
        \fmf{fermion,t=1}{i1,v1,v2}
        \fmf{photon,t=1}{v2,f1}
        \fmf{fermion,t=1}{v4,v3,i2}
        \fmf{photon,t=1}{v4,f2}
        \fmf{dashes,t=0}{v1,v3}
        \fmf{fermion,t=0}{v2,v4}
        \fmflabel{$\chi$}{i1}
        \fmflabel{$\bar{\chi}$}{i2}
        \fmflabel{$A'$}{f2}
        \fmflabel{$A'$}{f1}
        % \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.2w}{v}
    \end{fmfgraph*}
\end{fmffile}
\hspace{3em}
\begin{fmffile}{chi_chi_VV_3}
    \begin{fmfgraph*}(120,50)
        \fmfleft{i2,i1} 
        \fmfright{f2,f1}
        %
        \fmf{phantom,t=1}{i1,v1,v2,f1}
        \fmf{phantom,t=1}{i2,v3,v4,f2}
        \fmffreeze
        \fmf{fermion,t=1}{i1,v1,v3,i2}
        \fmf{photon,t=1}{v2,f1}
        \fmf{dashes,t=1}{v1,v2,v4,v3}
        \fmf{photon,t=1}{v4,f2}
        \fmflabel{$\chi$}{i1}
        \fmflabel{$\bar{\chi}$}{i2}
        \fmflabel{$A'$}{f2}
        \fmflabel{$A'$}{f1}
        % \fmfv{decor.shape=circle,decor.filled=hatched,decor.size=0.2w}{v}
    \end{fmfgraph*}
\end{fmffile}

==> feynman_diagrams/chi_mdm_diagram.tex <==
\begin{fmffile}{feyngraph}
  \fmfframe(2,2)(6,2){ % padding (L,T)(R,B)
  \begin{fmfgraph*}(90,90) % canvas (W,H)
    % line style
    %\fmfset{wiggly_len}{12} % boson wavelength
    %\fmfset{wiggly_slope}{65} % boson slope of waves
    % external vertices
    \fmfbottom{f2,f1}
    \fmftop{g}
    % main process
    \fmf{boson}{g,v} % photon
    \fmf{fermion,t=1,label=$\psi$,label.side=left}{v2,v,v1} % internal lepton
    \fmf{fermion}{v1,f1} % incoming lepton
    \fmf{fermion}{f2,v2} % outgoing lepton
    % virtual photon
    \fmffreeze
    \fmf{dashes,left=0.0,label=$\phi$,l.s=left}{v1,v2}
    % labels
    \fmfv{l=$A'$}{g}
    \fmfv{l.a=-25,l=$\chi$}{f1}
    \fmfv{l.a=-155,l=$\chi$}{f2}
  \end{fmfgraph*}
  } % close \fmfframe
    \hspace{3em}
  \fmfframe(2,2)(6,2){ % padding (L,T)(R,B)
  \begin{fmfgraph*}(90,90) % canvas (W,H)
    % line style
    %\fmfset{wiggly_len}{12} % boson wavelength
    %\fmfset{wiggly_slope}{65} % boson slope of waves
    % external vertices
    \fmfbottom{f2,f1}
    \fmftop{g}
    % main process
    \fmf{boson}{g,v} % photon
    \fmf{dashes,t=1,label=$\phi$,label.side=left}{v2,v,v1} % internal lepton
    \fmf{fermion}{v1,f1} % incoming lepton
    \fmf{fermion}{f2,v2} % outgoing lepton
    % virtual photon
    \fmffreeze
    \fmf{fermion,left=0.0,label=$\psi$,l.s=right}{v2,v1}
    % labels
    \fmfv{l=$A'$}{g}
    \fmfv{l.a=-25,l=$\chi$}{f1}
    \fmfv{l.a=-155,l=$\chi$}{f2}
  \end{fmfgraph*}
  } % close \fmfframe
\end{fmffile}
